Think Locally Before Computing Jointly: Efficient Secure Multi-Party Computation via Maximizing Local Processing

Secure multi-party computation (MPC) lets parties evaluate a function over private inputs without revealing them. In garbled-circuit (GC) protocols, prior optimization has largely treated the number of non-linear gates, especially AND gates, as a proxy for cryptographic cost, and has focused on minimizing multiplicative complexity. We identify an orthogonal source of savings: a gate need not be garbled when one party knows or can locally compute its inputs; that party can evaluate it outside the secure protocol, even when the gate is non-linear. We introduce ownership-aware optimization for GC-based MPC, which minimizes non-linear gates requiring joint evaluation rather than total non-linear gates. We formalize this objective in a cost model and implement a compiler-integrated, gate-level framework that restructures Boolean circuits to increase party-local computation while preserving secure-computation semantics. The method is automated and general-purpose, and composes with existing multiplicative-complexity optimization. Experiments show that it reduces jointly evaluated computation and improves end-to-end GC performance on circuits with party-local structure, revealing protocol-cost savings missed by conventional GC cost models.

==> Figures/Section2/garble_and.tikz <==
\usetikzlibrary{shapes.gates.logic.US, calc}
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \tikzstyle{pi}  =[draw,minimum width=0.4cm, minimum height=0.4cm]
    \tikzstyle{gate}=[draw,minimum width=1cm]
    \node[gate, and gate US] at (0, 1) (and) {AND};
    \node at ($(and.input 1) + (-1, 0)$) (x) {};
    \node at ($(x) + (0, 0.25)$) (x_lab) {$x\in\{0, 1\}$};
    \node at ($(and.input 2) + (-1, 0)$) (y) {};
    \node at ($(y) + (0.5, -0.25)$) (y_lab) {$y$};
    \node at ($(and.output) + (1, 0)$) (z) {};
    \node at ($(z) + (-0.5, 0.25)$) (z_lab) {$z$};
    \draw (x.east) -- (and.input 1);
    \draw (y.east) -- (and.input 2);
    \draw (and.output) -- (z.west);
    \node at (-0.5, -0.5) (title1) {Boolean circuit};

    \node [shape=rectangle, align=center] (lut) at (8,1) {
        \begin{tabular}{|c|}
            \hline
            Enc$_{X^1, Y^1}$($Z^1$) \\
            \hline
            Enc$_{X^1, Y^0}$($Z^0$) \\
            \hline
            Enc$_{X^0, Y^1}$($Z^0$) \\
            \hline
            Enc$_{X^0, Y^0}$($Z^0$) \\
            \hline
        \end{tabular}
    };
    \node at ($(lut) + (-2.55, 0.25)$) (x_source) {};
    \node at ($(lut) + (-1.22, 0.25)$) (x_sink) {};
    \node at ($(x_source) + (-0.92, 0.25)$) (x_wire) {$X\in\{X^0, X^1\}\subseteq\{0, 1\}^k$};
    \node at ($(lut) + (-2.55, -0.25)$) (y_source) {};
    \node at ($(lut) + (-1.22, -0.25)$) (y_sink) {};
    \node at ($(y_source) + (0.7, -0.25)$) (y_wire) {$Y$};
    \node at ($(lut) + (1.05, 0)$) (z_source) {};
    \node at ($(lut) + (2.25, 0)$) (z_sink) {};
    \node at ($(z_sink) + (-0.5, 0.25)$) (z_wire) {$Z$};
    \node at (6.2, -0.5) (title2) {Garbled circuit};
    
    \draw (x_source) -- (x_sink);
    \draw (y_source) -- (y_sink);
    \draw (z_source) -- (z_sink);

    % \draw[->, very thick]
    %   ($(and.east)+(1.0,0)$) -- ($(lut.west)+(-1.0,0)$)
    %   node[midway, above, yshift=2pt, font=\footnotesize]{garbling};
    \node at (3.5, 0.3) (arr) {$\xRightarrow{\text{\normalsize garbling}}$};
\end{tikzpicture}

==> Figures/Section2/logic_network_example.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \node[state, xshift=0cm, yshift=0cm, minimum size=0.5cm] (a1) {$x_1$};
    \node[state, xshift=1cm, yshift=0cm, minimum size=0.5cm] (b1) {$x_2$};
    \node[state, xshift=2cm, yshift=0cm, minimum size=0.5cm] (b2) {$x_3$};

    \node[anchor=base] (fo) at (1.5,3) {$f$};
    
    \node[state, xshift=0.5cm, yshift=1cm, minimum size=0.5cm] (v4) {$\land$};
    \node[anchor=base] (v4_i) at (0.115,1.45) {$v_4$};
    
    \node[state, xshift=1.5cm, yshift=2cm, minimum size=0.5cm] (v5) {$\land$};
    \node[anchor=base] (v5_i) at (1.115,2.45) {$v_5$};
    
    \draw [->, dashed] (a1) edge (v4);
    \draw [->] (b1) edge (v4);
    \draw [->, dashed] (v4) edge (v5);
    \draw [->, dashed] (b2) edge (v5);
    \draw [->] (v5) edge (fo);
\end{tikzpicture}

==> Figures/Section3/example_opt.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \node[state, xshift=0cm, yshift=0cm, minimum size=0.5cm, fill=CWIred!30] (a1) {$a_1$};
    \node[state, xshift=1.5cm, yshift=0cm, minimum size=0.5cm, fill=blue!30] (b1) {$b_1$};
    \node[state, xshift=3cm, yshift=0cm, minimum size=0.5cm, fill=blue!30] (b2) {$b_2$};

    \node[anchor=base] (fo) at (1.5,5) {$f$};

    \node[state, xshift=2.25cm, yshift=1cm, minimum size=0.5cm, fill=blue!30] (v4) {$\land$};
    \node[anchor=base] (v4_i) at (1.865,1.45) {$v_4$};

    \node[state, xshift=2.25cm, yshift=2cm, minimum size=0.5cm, fill=blue!30] (v5) {$\oplus$};
    \node[anchor=base] (v5_i) at (1.865,2.45) {$v_5$};

    \node[state, xshift=0.75cm, yshift=3cm, minimum size=0.5cm, fill=joint!50] (v6) {$\land$};
    \node[anchor=base] (v6_i) at (0.365,3.45) {$v_6$};
    
    \node[state, xshift=1.5cm, yshift=4cm, minimum size=0.5cm, fill=joint!50] (v7) {$\oplus$};
    \node[anchor=base] (v7_i) at (1.115,4.45) {$v_7$};
    
    \draw [->, dashed] (b1) edge (v4);
    \draw [->, dashed] (b2) edge (v4);
    \draw [->] (v4) edge (v5);
    \draw [->, dashed] [bend right=20] (b2) edge (v5);
    \draw [->] (v5) edge (v6);
    \draw [->] (a1) edge (v6);
    \draw [->] (v6) edge (v7);
    \draw [->] [bend right=60] (v4) edge (v7);
    % \draw [->, dashed] (v4) edge (v5);
    % \draw [->, dashed] (b2) edge (v5);
    \draw [->] (v7) edge (fo);
\end{tikzpicture}

==> Figures/Section3/example_orig.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \node[state, xshift=0cm, yshift=0cm, minimum size=0.5cm, fill=CWIred!30] (a1) {$a_1$};
    \node[state, xshift=1cm, yshift=0cm, minimum size=0.5cm, fill=blue!30] (b1) {$b_1$};
    \node[state, xshift=2cm, yshift=0cm, minimum size=0.5cm, fill=blue!30] (b2) {$b_2$};

    \node[anchor=base] (fo) at (1.5,3) {$f$};
    
    \node[state, xshift=0.5cm, yshift=1cm, minimum size=0.5cm, fill=joint!50] (v4) {$\land$};
    \node[anchor=base] (v4_i) at (0.115,1.45) {$v_4$};
    
    \node[state, xshift=1.5cm, yshift=2cm, minimum size=0.5cm, fill=joint!50] (v5) {$\land$};
    \node[anchor=base] (v5_i) at (1.115,2.45) {$v_5$};
    
    \draw [->, dashed] (a1) edge (v4);
    \draw [->] (b1) edge (v4);
    \draw [->, dashed] (v4) edge (v5);
    \draw [->, dashed] (b2) edge (v5);
    \draw [->] (v5) edge (fo);
\end{tikzpicture}

==> Figures/Section4/ACD.tikz <==
\begin{tikzpicture}
        % \draw (0,4) rectangle (5.5,5);
        % \node at (2.75,4.5) {$g$};
        % Draw trapezoidal multiplexer
        \draw (2,4) -- (6.5,4) -- (6,5) -- (2.5,5) -- cycle;
        \node at (4.25,4.5) {$l$};
        \draw (4.25,5) -- (4.25,5.5) node[above] {$f(\vec{x})$};

        \draw (0,2.5) rectangle (1,3.5);
        \node at (0.5,3) {$g_1$};
        \draw (0.5,3.5) -- (0.5,4.65) -- (2.33,4.65);
        
        \draw (1.25,2.5) rectangle (2.25,3.5);
        \node at (1.75,3) {$g_2$};
        \draw (1.75,3.5) -- (1.75,4.35) -- (2.17,4.35);

        \draw (0.25,2) -- (0.25,2.5);
        \draw (2,2) -- (2,2.5);

        \draw (0.25,2.375) -- (1.5,2.375) -- (1.5,2.5);
        \node[fill=black, circle, inner sep=1pt] at (0.25,2.375) {};
        \draw (2,2.25) -- (0.75,2.25) -- (0.75,2.5);
        \node[fill=black, circle, inner sep=1pt] at (2,2.25) {};

        \draw (2.75,2.5) rectangle (3.75,3.5);
        \node at (3.25,3) {$h_1$};
        \draw (4,2.5) rectangle (5,3.5);
        \node at (4.5,3) {$h_2$};
        \draw (5.25,2.5) rectangle (6.25,3.5);
        \node at (5.75,3) {$h_3$};

        \draw (3,2) -- (3,2.5);
        \draw (6,2) -- (6,2.5);
        
        \draw (3,2.375) -- (4.25,2.375) -- (4.25,2.5);
        \node[fill=black, circle, inner sep=1pt] at (3,2.375) {};
        \draw (4.25,2.375) -- (5.5,2.375) -- (5.5,2.5);
        \node[fill=black, circle, inner sep=1pt] at (4.25,2.375) {};
        \draw (6,2.25) -- (4.75,2.25) -- (4.75,2.5);
        \node[fill=black, circle, inner sep=1pt] at (6,2.25) {};
        \draw (4.75,2.25) -- (3.5,2.25) -- (3.5,2.5);
        \node[fill=black, circle, inner sep=1pt] at (4.75,2.25) {};
        \draw (3.25,3.5) -- (3.25,4);
        \draw (4.5,3.5) -- (4.5,4);
        \draw (5.75,3.5) -- (5.75,4);

        \draw [decorate,decoration={brace,mirror,amplitude=5pt}] (0.25,1.5) -- (2,1.5);
        \node at (1.125,1) {$\vec{x}_\text{BS}$};
        \draw [decorate,decoration={brace,mirror,amplitude=5pt}] (3,1.5) -- (6,1.5);
        \node at (4.5,1) {$\vec{x}_\text{FS}$};
\end{tikzpicture}

==> Figures/Section4/derive_fs_funcs.tikz <==
\begin{tikzpicture}

% First Table using tabular
\node (table1) at (0, 0) {
    \begin{tabular}{ccc|c}
        $b_2$ & $b_1$ & $a_1$ & $f$ \\
        \hline
        0 & 0 & 0 & 1 \\
        0 & 0 & 1 & 1 \\
        0 & 1 & 0 & 0 \\
        0 & 1 & 1 & 1 \\
        1 & 0 & 0 & 0 \\
        1 & 0 & 1 & 0 \\
        1 & 1 & 0 & 0 \\
        1 & 1 & 1 & 0 \\
        \hline
    \end{tabular}
};

% Second Table using tabular
\node (table2) at (5, 0) {
    \begin{tabular}{c|cc|cc}
        $\vec{x}_{\text{BS}}$ & \multicolumn{2}{c|}{$\vec{x}_{\text{FS}}$} & \\
        $a_1$ & $b_2$ & $b_1$ & $f$ \\
        \cline{1-4}
        0 & 0 & 0 & 1 & \multirow{4}{*}{$h_1$}\\
        0 & 0 & 1 & 0 & \\
        0 & 1 & 0 & 0 & \\
        0 & 1 & 1 & 0 & \\
        \cline{1-4}
        1 & 0 & 0 & 1 & \multirow{4}{*}{$h_2$}\\
        1 & 0 & 1 & 1 & \\
        1 & 1 & 0 & 0 & \\
        1 & 1 & 1 & 0 & \\
        \cline{1-4}
    \end{tabular}
};

\node[anchor=base] (arr) at (2.2,0) {$\xrightarrow[\text{variables}]{\text{reorder}}$};

\end{tikzpicture}
